Geometric Mean Metric Learning

We revisit the task of learning a Euclidean metric from data. We approach this problem from first principles and formulate it as a surprisingly simple optimization problem. Indeed, our formulation even admits a closed form solution. This solution possesses several very attractive properties: (i) an innate geometric appeal through the Riemannian geometry of positive definite matrices; (ii) ease of interpretability; and (iii) computational speed several orders of magnitude faster than the widely used LMNN and ITML methods. Furthermore, on standard benchmark datasets, our closed-form solution consistently attains higher classification accuracy.

==> Teffects.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[scale=0.7,
width=6.023in,
height=4.75in,
at={(1.01in,0.641in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$t$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ytick={0,  5,  10,  15,    20,   25,  30,  35,    40,    45,  50},
ylabel={Classification Error ($\%$)},
axis background/.style={fill=white},
legend style={at={(0.65,0.49)},anchor=north west,legend cell align=left,align=left,draw=black}
]

\definecolor{c1}{RGB}{127,201,127}
\definecolor{c2}{RGB}{190,174,212}
\definecolor{cj4}{RGB}{253,192,134}
\definecolor{c5}{RGB}{56,108,176}
\definecolor{c3}{RGB}{240,2,127}
\definecolor{c4}{RGB}{191,91,23}

\addplot [color=c5,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.81573033707919\\
0.02	2.7797752808994\\
0.04	2.9382022471915\\
0.06	3.257303370787\\
0.08	3.57415730337124\\
0.1	3.92247191011282\\
0.12	4.38651685393301\\
0.14	4.89101123595538\\
0.16	5.24831460674188\\
0.18	5.72808988764074\\
0.2	6.73370786516881\\
0.22	8.08089887640475\\
0.24	9.6056179775282\\
0.26	11.2337078651687\\
0.28	13.0808988764045\\
0.3	15.2719101123596\\
0.32	17.5730337078651\\
0.34	19.88202247191\\
0.36	22.1977528089886\\
0.38	24.356179775281\\
0.4	25.9786516853933\\
0.42	27.4314606741575\\
0.44	28.6101123595508\\
0.46	29.6067415730339\\
0.48	30.5393258426969\\
0.5	30.8910112359553\\
0.52	31.3483146067418\\
0.54	31.688764044944\\
0.56	31.9415730337081\\
0.58	32.1898876404496\\
0.6	32.4022471910114\\
0.62	32.6224719101125\\
0.64	32.503370786517\\
0.66	32.6921348314609\\
0.68	32.6685393258429\\
0.7	32.8067415730339\\
0.72	32.9022471910115\\
0.74	32.9988764044946\\
0.76	32.965168539326\\
0.78	32.8786516853934\\
0.8	33.0022471910114\\
0.82	32.9685393258429\\
0.84	33.0157303370788\\
0.86	33.1348314606744\\
0.88	33.0483146067418\\
0.9	33.0224719101125\\
0.92	33.1370786516856\\
0.94	33.1067415730339\\
0.96	32.9235955056182\\
0.98	33.0707865168541\\
1	33.0561797752811\\
};
\addlegendentry{Wine};

\addplot [color=c3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	22.0947990543736\\
0.02	21.9477541371159\\
0.04	21.9888888888889\\
0.06	21.8732860520095\\
0.08	22.1851063829787\\
0.1	22.5557919621749\\
0.12	22.8120567375886\\
0.14	23.1647754137116\\
0.16	23.5978723404256\\
0.18	23.9737588652483\\
0.2	24.4617021276596\\
0.22	24.976122931442\\
0.24	25.5931442080378\\
0.26	26.1624113475177\\
0.28	26.8761229314421\\
0.3	27.6647754137116\\
0.32	28.4111111111111\\
0.34	29.3638297872341\\
0.36	30.2359338061465\\
0.38	31.2307328605201\\
0.4	32.1827423167849\\
0.42	33.2141843971632\\
0.44	34.2444444444445\\
0.46	35.3215130023641\\
0.48	36.4021276595744\\
0.5	37.2671394799054\\
0.52	38.2858156028369\\
0.54	39.0832151300236\\
0.56	39.8652482269504\\
0.58	40.6170212765957\\
0.6	41.4706855791962\\
0.62	42.0907801418439\\
0.64	42.7198581560283\\
0.66	43.447281323877\\
0.68	44.0004728132388\\
0.7	44.5427895981087\\
0.72	45.1082742316785\\
0.74	45.7167848699763\\
0.76	45.8437352245862\\
0.78	46.4222222222222\\
0.8	46.8548463356973\\
0.82	47.0269503546098\\
0.84	47.3245862884161\\
0.86	47.4326241134751\\
0.88	47.641134751773\\
0.9	47.7139479905437\\
0.92	47.7827423167848\\
0.94	48.0791962174941\\
0.96	48.111111111111\\
0.98	48.2026004728132\\
1	48.269976359338\\
};
\addlegendentry{Vehicle};

\addplot [color=c4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	29.7313999999999\\
0.02	29.3458\\
0.04	29.004\\
0.06	28.6504\\
0.08	28.4478\\
0.1	28.1974\\
0.12	27.931\\
0.14	27.772\\
0.16	27.5987999999999\\
0.18	27.4813999999999\\
0.2	27.4133999999999\\
0.22	27.2173999999999\\
0.24	27.1973999999999\\
0.26	27.1651999999999\\
0.28	27.3723999999999\\
0.3	27.6049999999999\\
0.32	27.7955999999999\\
0.34	28.2866\\
0.36	28.5831999999999\\
0.38	29.1246\\
0.4	29.4372\\
0.42	29.7424\\
0.44	30.256\\
0.46	30.5414\\
0.48	31.0364\\
0.5	31.266\\
0.52	31.6076\\
0.54	31.8093999999999\\
0.56	32.1902\\
0.58	32.335\\
0.6	32.5948\\
0.62	32.7412000000001\\
0.64	32.8088\\
0.66	33.0526\\
0.68	33.0202\\
0.7	33.1424000000001\\
0.72	33.2712\\
0.74	33.3004000000001\\
0.76	33.3572\\
0.78	33.4394000000001\\
0.8	33.3714\\
0.82	33.3676000000001\\
0.84	33.5176\\
0.86	33.4696\\
0.88	33.5984\\
0.9	33.4823999999999\\
0.92	33.5492\\
0.94	33.5544\\
0.96	33.6668\\
0.98	33.6744\\
1	33.6898\\
};
\addlegendentry{German};

\addplot [color=c1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	37.0637931034483\\
0.02	36.1189655172415\\
0.04	35.9224137931035\\
0.06	35.2948275862071\\
0.08	35.0534482758623\\
0.1	34.386206896552\\
0.12	34.4741379310347\\
0.14	34.0775862068968\\
0.16	33.6275862068968\\
0.18	33.2517241379313\\
0.2	32.9344827586209\\
0.22	33.1034482758623\\
0.24	32.9689655172416\\
0.26	32.7741379310347\\
0.28	32.6051724137933\\
0.3	32.5103448275865\\
0.32	32.4224137931037\\
0.34	32.03275862069\\
0.36	32.2568965517244\\
0.38	32.1982758620693\\
0.4	32.3241379310347\\
0.42	32.3517241379313\\
0.44	32.4758620689658\\
0.46	32.2655172413796\\
0.48	32.6275862068968\\
0.5	32.9448275862071\\
0.52	33.2310344827589\\
0.54	33.4793103448278\\
0.56	33.4586206896554\\
0.58	33.9965517241381\\
0.6	33.9500000000002\\
0.62	34.3310344827588\\
0.64	34.9655172413794\\
0.66	35.0810344827587\\
0.68	35.1\\
0.7	35.3637931034484\\
0.72	35.9172413793104\\
0.74	36.6051724137932\\
0.76	36.898275862069\\
0.78	36.9206896551725\\
0.8	37.9086206896552\\
0.82	37.8775862068966\\
0.84	38.6448275862069\\
0.86	38.9258620689654\\
0.88	39.4258620689655\\
0.9	39.4672413793103\\
0.92	40.6586206896551\\
0.94	40.7086206896551\\
0.96	40.9637931034482\\
0.98	41.4999999999999\\
1	41.7862068965517\\
};
\addlegendentry{Protein};

\addplot [color=c2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.59971387696721\\
0.02	4.5124463519314\\
0.04	4.44434907010023\\
0.06	4.30615164520763\\
0.08	4.21945636623767\\
0.1	4.15107296137347\\
0.12	4.10987124463534\\
0.14	4.02689556509316\\
0.16	3.98369098712462\\
0.18	3.91244635193151\\
0.2	3.84005722460673\\
0.22	3.79399141630921\\
0.24	3.75250357653797\\
0.26	3.71673819742505\\
0.28	3.67553648068684\\
0.3	3.58111587982844\\
0.32	3.57110157367677\\
0.34	3.52246065808309\\
0.36	3.45779685264674\\
0.38	3.42947067238923\\
0.4	3.3979971387697\\
0.42	3.34506437768238\\
0.44	3.32703862660947\\
0.46	3.32246065808293\\
0.48	3.2844062947067\\
0.5	3.27868383404869\\
0.52	3.24177396280412\\
0.54	3.27439198855508\\
0.56	3.26294706723896\\
0.58	3.2380543633762\\
0.6	3.28612303290416\\
0.62	3.23748211731051\\
0.64	3.26552217453498\\
0.66	3.23261802575107\\
0.68	3.24091559370527\\
0.7	3.25894134477821\\
0.72	3.28526466380544\\
0.74	3.25779685264669\\
0.76	3.27439198855509\\
0.78	3.24320457796849\\
0.8	3.25951359084399\\
0.82	3.2726752503576\\
0.84	3.23319027181682\\
0.86	3.29270386266096\\
0.88	3.30701001430611\\
0.9	3.29241773962798\\
0.92	3.29670958512162\\
0.94	3.27839771101576\\
0.96	3.29098712446347\\
0.98	3.28011444921309\\
1	3.29270386266093\\
};
\addlegendentry{Breast-Cancer};

\end{axis}
\end{tikzpicture}%

==> UCI-ML.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=2.6,
axis lines*=left,
width=12.023cm,
height=2.1in,
%at={(1.01in,0.641in)},
bar width = .32cm,
enlargelimits=0.07,
    axis lines*=left,
    width=10cm,
    tick align=inside,
    tick style={draw=none},
    xtick={4,6,8,10,12,14,16,18,20,22},
    xticklabels={%
        \small{Wine} \\ \footnotesize{$d=13$, $c=3$ $n=178$},
        \small{Pima-diabetes} \footnotesize{$d=8$, $c=2$ $n=768$},
        \small{Vehicle} \\ \footnotesize{$d=18$, $c=4$ $n=846$},
        \small{Vowel} \\ \footnotesize{$d=14$, $c=11$ $n=990$},
        \small{German} \\ \footnotesize{$d=24$, $c=2$ $n=1000$},
        \small{Australian} \footnotesize{$d=14$, $c=2$ $n=690$},
        \small{Protein} \\ \footnotesize{$d=20$, $c=6$ $n=116$},
        \small{Iris} \\ \footnotesize{$d=4$, $c=3$ $n=150$},
        \small{Breast-Cancer} \footnotesize{$d=9$, $c=2$ $n=699$},
        \small{Segment} \\ \footnotesize{$d=19$, $c=7$ $n=2310$}},
    xticklabel style = { font=\scriptsize, text width=1.99cm, align=center },
    %grid=major,
    ybar=0pt,
    ymin = 3.5,
    ymax = 52.5,
ytick={0,  5,  10,  15,   20,   25,  30,  35,   40,   45,   50,   55},
ylabel={Classification Error ($\%$)},
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.825,0.83)},
                    anchor=north west,
                    %legend columns=-1,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{96,188,159}
\definecolor{c2}{RGB}{252,141,98}
\definecolor{c3}{RGB}{141,160,203}
\definecolor{c4}{RGB}{231,138,195}
\definecolor{c6}{RGB}{255,217,47}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x      y     error
4   3.295   1.130
6   27.504    1.322
8   22.521    1.252
10   43.050    2.783
12   27.590    0.957
14  16.004   0.893
16   33.304    3.213
18   2.988   1.117
20   3.547    0.566
22   2.584   0.3622
}; \addlegendentry{GMML}

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x      y     error
4   8.665    2.047
6   27.952    1.358
8   23.445    1.358
10  48.971    6.758
12  28.900    1.112
14  33.550    3.100
16   34.202    5.261
18   5.2   0.4
20  5.601    0.810
22  2.976   0.369
}; \addlegendentry{LMNN}

\addplot[
    fill=c3,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x       y      error
4   7.584    2.543
6   28.372    1.078
8   29.929    2.175
10   43.722    2.592
12   29.180    1.465
14   33.289    2.365
16   34.224    4.003
18   3.466   1.4673
20   6.766    0.575
22   4.805   0.910
}; \addlegendentry{ITML}

\addplot[
    fill=c4,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x       y     error
4   3.920    0.327
6   27.734    1.932
8   27.955  1.559
10   49.207    1.389
12   30.810    0.964
14   34.2188    3.044
16   34.741    3.149
18   3.666   1.0062
20   6.327    1.051
22   3.896  0.572
}; \addlegendentry{FlatGeo}

\addplot[
    fill=c6,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x       y    error
4   30.632    2.192
6   27.744    1.212
8   38.153   1.294
10   42.207    0
12   30.857    1.512
14   32.351    1.719
16   36.638    3.981
18   3.8   1.2002
20   7.148    0.668
22   4.329   0
}; \addlegendentry{Euclidean}

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}

==> UCI-ML2.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1.43,
axis lines*=left,
width=8.023cm,
height=2.1in,
%at={(1.01in,0.641in)},
bar width = .38cm,
enlargelimits=0.145,
    axis lines*=left,
    width=10cm,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10,12},
    xticklabels={%
        \small{USPS} \\ \footnotesize{$d=256$, $c=10$ $n=9298$},
        \small{MNIST} \\ \footnotesize{$d=784$, $c=10$ $n=4000$},
        \small{Isolet} \\ \footnotesize{$d=617$, $c=26$ $n=7797$},
        \small{Letters} \\ \footnotesize{$d=16$, $c=26$ $n=20000$}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=0pt,
    ymin = 2.3,
    ymax = 18,
ytick={0,  5,  10,  15,    20},
ylabel={Classification Error ($\%$)},
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.745,0.99)},
                    anchor=north west,
                    %legend columns=-1,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{96,188,159}
\definecolor{c2}{RGB}{252,141,98}
\definecolor{c3}{RGB}{141,160,203}
\definecolor{c4}{RGB}{231,138,195}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{255,217,47}

%\addplot[
%    fill=c5,
%    draw=black,
%    point meta=y,
%    every node near coord/.style={inner ysep=5pt},
%    error bars/.cd,
%        y dir=both,
%        y explicit
%] 
%table [y error=error] {
%x      y     error
%6   2.758   0.1637
%8   11.883   0.7371
%10   6.0364    0.133
%12   4.070   0.179
%}; \addlegendentry{GMML (high)}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x      y     error
6   2.942   0.124
8   11.900   0.271
10   6.892    0.643
12   4.092   0.172
}; \addlegendentry{GMML}

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x      y     error
6   2.552   0.255
8   18.44   1.133
10   3.688    0.3175
12   4.082   0.088
}; \addlegendentry{LMNN}

\addplot[
    fill=c3,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x       y      error
6   3.057   0.393
8   13.85   1.115
10   8.654    0.72  
12   5.585   0.184
}; \addlegendentry{ITML}

\addplot[
    fill=c4,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x       y     error
6   7.272   1.916
8   14.21   1.522
10   5.9    0.092
12   7.280   0.489
}; \addlegendentry{FlatGeo}

\addplot[
    fill=c6,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y error=error] {
x       y    error
6   3.585   0
8   14.100   0
10    8.916   0   
12   5.400   0
}; \addlegendentry{Euclidean}



%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}

==> manifold.tikz <==
\begin{tikzpicture}
%% -------------------------------------- Declare the styles
\tikzset{newstyle/.style={thick}}
\tikzset{simple/.style={thick}}

\definecolor{c1}{RGB}{221,52,151}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newstyle] (0) at (-10.75, -3.75) {};
		\node [style=newstyle] (1) at (-4.25, -6.75) {};
		\node [style=newstyle] (2) at (0.25, -5.75) {};
		\node [style=newstyle] (3) at (-6.8, -2.25) {};
		\node [style=newstyle] (4) at (-8.79, -0.13) {};
		\node [style=newstyle] (5) at (-6.5, -0.5) {};
		\node [style=newstyle] (6) at (-3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1.2pt, in=120, out=75, looseness=2.50] (0.center) to (1.center) node[below right] {\huge $\mathbb{S}_{+}$};
		\draw [line width=1.2pt, in=135, out=75] (1.center) to (2.center);
		\draw [line width=1.2pt, in=105, out=9, looseness=1.25] (4.center) to (2.center);
		\draw [line width=1.2pt, in=30, out=180, looseness=1.25] (3.center) to (0.center);
		\draw [color=c1, line width=2pt, in=105, out=15] (5.center) to (6.center);
		\node (c) at (-2.74,-2.85) {\Large $\gamma(t)$};
		\fill (-2.97,-4.1)  circle[radius=4pt];
		\fill (-6.6,-0.52)  circle[radius=4pt];
		\node (c) at (-3.15,-4.6) {\Large $\ms^{-1}$};
		\node (c) at (-6.7,-1) {\Large $\md$};
		\node (c) at (-4.16,-1.45) {\huge $\text{+}$};
		\node at (-4.16,-1.45) [line width=1.4pt, cross out, draw, inner sep=3.2pt]{};
		\node (c) at (-3.65,-1.35) {\Large $\ma$};
	\end{pgfonlayer}
\end{tikzpicture}
